A Polynomial-Time Algorithm for Unconstrained Binary Quadratic Optimization

In this paper, an exact algorithm in polynomial time is developed to solve unrestricted binary quadratic programs. The computational complexity is $O\left( n^{\frac{15}{2}}\right) $, although very conservative, it is sufficient to prove that this minimization problem is in the complexity class $P$. The implementation aspects are also described in detail with a special emphasis on the transformation of the quadratic program into a linear program that can be solved in polynomial time. The algorithm was implemented in MATLAB and checked by generating five million matrices of arbitrary dimensions up to 30 with random entries in the range $\left[ -50,50\right] $. All the experiments carried out have revealed that the method works correctly.

==> Diagrama1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Bevel [id:dp6682050892320519] 
\draw   (502.42,117.75) -- (564.54,173.99) -- (459.35,210.62) -- (397.23,154.38) -- cycle ; \draw   (493.94,144.25) -- (518.49,166.48) -- (467.83,184.12) -- (443.28,161.89) -- cycle ; \draw   (502.42,117.75) -- (493.94,144.25) ; \draw   (564.54,173.99) -- (518.49,166.48) ; \draw   (459.35,210.62) -- (467.83,184.12) ; \draw   (397.23,154.38) -- (443.28,161.89) ;
%Shape: Cube [id:dp9245161996125691] 
\draw   (78.73,147.38) -- (112.11,114) -- (190,114) -- (190,210.43) -- (156.62,243.81) -- (78.73,243.81) -- cycle ; \draw   (190,114) -- (156.62,147.38) -- (78.73,147.38) ; \draw   (156.62,147.38) -- (156.62,243.81) ;
%Right Arrow [id:dp5449716519515393] 
\draw   (285,140) -- (327,140) -- (327,130) -- (355,150) -- (327,170) -- (327,160) -- (285,160) -- cycle ;
%Shape: Circle [id:dp16449085809023423] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (71.87,243.81) .. controls (71.87,240.02) and (74.94,236.94) .. (78.73,236.94) .. controls (82.53,236.94) and (85.6,240.02) .. (85.6,243.81) .. controls (85.6,247.6) and (82.53,250.68) .. (78.73,250.68) .. controls (74.94,250.68) and (71.87,247.6) .. (71.87,243.81) -- cycle ;
%Shape: Circle [id:dp6529611936131126] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (149.75,243.81) .. controls (149.75,240.02) and (152.83,236.94) .. (156.62,236.94) .. controls (160.41,236.94) and (163.49,240.02) .. (163.49,243.81) .. controls (163.49,247.6) and (160.41,250.68) .. (156.62,250.68) .. controls (152.83,250.68) and (149.75,247.6) .. (149.75,243.81) -- cycle ;
%Shape: Circle [id:dp15122291235906604] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (108.87,210.81) .. controls (108.87,207.02) and (111.94,203.94) .. (115.73,203.94) .. controls (119.53,203.94) and (122.6,207.02) .. (122.6,210.81) .. controls (122.6,214.6) and (119.53,217.68) .. (115.73,217.68) .. controls (111.94,217.68) and (108.87,214.6) .. (108.87,210.81) -- cycle ;
%Shape: Circle [id:dp8144289547608063] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (149.75,147.38) .. controls (149.75,143.59) and (152.83,140.51) .. (156.62,140.51) .. controls (160.41,140.51) and (163.49,143.59) .. (163.49,147.38) .. controls (163.49,151.17) and (160.41,154.25) .. (156.62,154.25) .. controls (152.83,154.25) and (149.75,151.17) .. (149.75,147.38) -- cycle ;
%Shape: Circle [id:dp994930976435717] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (71.87,147.38) .. controls (71.87,143.59) and (74.94,140.51) .. (78.73,140.51) .. controls (82.53,140.51) and (85.6,143.59) .. (85.6,147.38) .. controls (85.6,151.17) and (82.53,154.25) .. (78.73,154.25) .. controls (74.94,154.25) and (71.87,151.17) .. (71.87,147.38) -- cycle ;
%Shape: Circle [id:dp8090818312225396] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (105.25,114) .. controls (105.25,110.21) and (108.32,107.13) .. (112.11,107.13) .. controls (115.91,107.13) and (118.98,110.21) .. (118.98,114) .. controls (118.98,117.79) and (115.91,120.87) .. (112.11,120.87) .. controls (108.32,120.87) and (105.25,117.79) .. (105.25,114) -- cycle ;
%Shape: Circle [id:dp9967390728456832] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (183.13,114) .. controls (183.13,110.21) and (186.21,107.13) .. (190,107.13) .. controls (193.79,107.13) and (196.87,110.21) .. (196.87,114) .. controls (196.87,117.79) and (193.79,120.87) .. (190,120.87) .. controls (186.21,120.87) and (183.13,117.79) .. (183.13,114) -- cycle ;
%Shape: Parallelogram [id:dp1364125781333435] 
\draw   (112.11,210.43) -- (190,210.43) -- (156.62,243.81) -- (78.73,243.81) -- cycle ;
%Shape: Circle [id:dp9359071973727833] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (183.13,210.43) .. controls (183.13,206.64) and (186.21,203.56) .. (190,203.56) .. controls (193.79,203.56) and (196.87,206.64) .. (196.87,210.43) .. controls (196.87,214.22) and (193.79,217.3) .. (190,217.3) .. controls (186.21,217.3) and (183.13,214.22) .. (183.13,210.43) -- cycle ;
%Shape: Rectangle [id:dp05691500752028389] 
\draw   (115.73,114) -- (190,114) -- (190,210.81) -- (115.73,210.81) -- cycle ;
%Curve Lines [id:da3797875684344376] 
\draw    (190,114) .. controls (192.83,111.99) and (195.08,111.73) .. (196.76,113.22) .. controls (198.42,114.72) and (199.89,114.56) .. (201.18,112.75) .. controls (202.47,110.94) and (203.93,110.79) .. (205.54,112.3) .. controls (207.14,113.82) and (209.28,113.62) .. (211.96,111.7) .. controls (213.23,109.91) and (214.63,109.79) .. (216.17,111.33) .. controls (217.68,112.88) and (219.06,112.77) .. (220.3,111) .. controls (221.54,109.23) and (223.57,109.08) .. (226.39,110.55) .. controls (227.84,112.12) and (229.17,112.04) .. (230.38,110.29) .. controls (231.59,108.55) and (233.55,108.44) .. (236.24,109.96) .. controls (237.6,111.56) and (238.88,111.5) .. (240.07,109.77) .. controls (242.52,108) and (244.39,107.92) .. (245.7,109.54) .. controls (246.99,111.16) and (248.82,111.1) .. (251.2,109.37) .. controls (252.37,107.68) and (254.16,107.64) .. (256.57,109.26) .. controls (257.76,110.91) and (258.93,110.9) .. (260.08,109.22) .. controls (262.38,107.55) and (264.1,107.54) .. (265.23,109.21) .. controls (267.46,110.9) and (269.13,110.91) .. (270.26,109.26) .. controls (272.48,107.63) and (274.11,107.67) .. (275.15,109.36) .. controls (277.23,111.09) and (278.82,111.14) .. (279.93,109.51) .. controls (282.08,107.93) and (284.14,108.02) .. (286.11,109.79) .. controls (287.02,111.52) and (288.51,111.61) .. (290.6,110.07) .. controls (292.67,108.54) and (294.13,108.65) .. (294.97,110.39) .. controls (296.72,112.21) and (298.61,112.37) .. (300.62,110.88) .. controls (302.63,109.41) and (304.44,109.61) .. (306.06,111.46) .. controls (306.75,113.22) and (308.06,113.38) .. (310.01,111.95) .. controls (311.96,110.52) and (313.65,110.76) .. (315.1,112.65) .. controls (316.49,114.55) and (318.13,114.81) .. (320,113.43) .. controls (321.88,112.07) and (323.45,112.35) .. (324.71,114.28) .. controls (325.91,116.21) and (327.79,116.59) .. (330.34,115.42) .. controls (332.15,114.12) and (333.58,114.45) .. (334.63,116.4) .. controls (336.28,118.53) and (337.99,118.96) .. (339.75,117.7) .. controls (341.52,116.46) and (343.13,116.92) .. (344.6,119.08) .. controls (345.34,121.05) and (346.87,121.54) .. (349.18,120.54) .. controls (351.49,119.57) and (352.93,120.07) .. (353.51,122.06) .. controls (354.56,124.23) and (356.18,124.86) .. (358.38,123.95) .. controls (360.58,123.08) and (362.09,123.73) .. (362.9,125.92) .. controls (363.6,128.09) and (365.22,128.88) .. (367.76,128.29) .. controls (369.85,127.52) and (371.33,128.34) .. (372.18,130.73) .. controls (372.49,132.86) and (373.83,133.68) .. (376.2,133.21) .. controls (378.56,132.79) and (379.93,133.74) .. (380.31,136.07) .. controls (380.52,138.33) and (381.73,139.28) .. (383.94,138.93) .. controls (386.42,138.88) and (387.72,140.07) .. (387.85,142.48) .. controls (387.78,144.78) and (388.87,145.93) .. (391.12,145.93) -- (391.71,146.6) -- (396.35,152.91) ;
\draw [shift={(397.23,154.38)}, rotate = 239.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp5246132577041637] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (390.37,154.38) .. controls (390.37,150.58) and (393.44,147.51) .. (397.23,147.51) .. controls (401.03,147.51) and (404.1,150.58) .. (404.1,154.38) .. controls (404.1,158.17) and (401.03,161.24) .. (397.23,161.24) .. controls (393.44,161.24) and (390.37,158.17) .. (390.37,154.38) -- cycle ;
%Shape: Circle [id:dp025658154295700397] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (443.28,161.89) .. controls (443.28,158.1) and (446.36,155.02) .. (450.15,155.02) .. controls (453.94,155.02) and (457.02,158.1) .. (457.02,161.89) .. controls (457.02,165.68) and (453.94,168.76) .. (450.15,168.76) .. controls (446.36,168.76) and (443.28,165.68) .. (443.28,161.89) -- cycle ;
%Shape: Circle [id:dp21289593141938346] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (452.48,203.76) .. controls (452.48,199.96) and (455.56,196.89) .. (459.35,196.89) .. controls (463.14,196.89) and (466.22,199.96) .. (466.22,203.76) .. controls (466.22,207.55) and (463.14,210.62) .. (459.35,210.62) .. controls (455.56,210.62) and (452.48,207.55) .. (452.48,203.76) -- cycle ;
%Shape: Circle [id:dp5067212794829925] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (460.97,184.12) .. controls (460.97,180.33) and (464.04,177.25) .. (467.83,177.25) .. controls (471.62,177.25) and (474.7,180.33) .. (474.7,184.12) .. controls (474.7,187.91) and (471.62,190.99) .. (467.83,190.99) .. controls (464.04,190.99) and (460.97,187.91) .. (460.97,184.12) -- cycle ;
%Shape: Circle [id:dp20690742628876013] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (495.55,117.75) .. controls (495.55,113.95) and (498.63,110.88) .. (502.42,110.88) .. controls (506.21,110.88) and (509.29,113.95) .. (509.29,117.75) .. controls (509.29,121.54) and (506.21,124.61) .. (502.42,124.61) .. controls (498.63,124.61) and (495.55,121.54) .. (495.55,117.75) -- cycle ;
%Straight Lines [id:da5896841126708671] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (397.23,154.38) -- (443.73,103.47) ;
%Shape: Circle [id:dp6636535973845107] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (487.07,144.25) .. controls (487.07,140.46) and (490.15,137.38) .. (493.94,137.38) .. controls (497.73,137.38) and (500.81,140.46) .. (500.81,144.25) .. controls (500.81,148.04) and (497.73,151.12) .. (493.94,151.12) .. controls (490.15,151.12) and (487.07,148.04) .. (487.07,144.25) -- cycle ;
%Shape: Circle [id:dp21964335053795891] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (511.62,166.48) .. controls (511.62,162.69) and (514.7,159.61) .. (518.49,159.61) .. controls (522.28,159.61) and (525.36,162.69) .. (525.36,166.48) .. controls (525.36,170.27) and (522.28,173.35) .. (518.49,173.35) .. controls (514.7,173.35) and (511.62,170.27) .. (511.62,166.48) -- cycle ;
%Shape: Circle [id:dp05827398988896082] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (557.67,173.99) .. controls (557.67,170.2) and (560.74,167.13) .. (564.54,167.13) .. controls (568.33,167.13) and (571.4,170.2) .. (571.4,173.99) .. controls (571.4,177.78) and (568.33,180.86) .. (564.54,180.86) .. controls (560.74,180.86) and (557.67,177.78) .. (557.67,173.99) -- cycle ;
%Curve Lines [id:da5403294308520764] 
\draw    (190,210.43) .. controls (192.59,210) and (194.16,210.9) .. (194.71,213.13) .. controls (195.35,215.39) and (196.82,216.19) .. (199.11,215.54) .. controls (201.43,214.88) and (203,215.7) .. (203.83,218.01) .. controls (204.17,220.06) and (205.56,220.75) .. (208,220.1) .. controls (210.45,219.44) and (211.91,220.14) .. (212.38,222.2) .. controls (213.51,224.56) and (215.04,225.26) .. (216.97,224.31) .. controls (219.54,223.62) and (221.13,224.31) .. (221.76,226.4) .. controls (222.44,228.49) and (224.11,229.17) .. (226.76,228.46) .. controls (228.73,227.45) and (230.11,227.99) .. (230.9,230.08) .. controls (231.73,232.17) and (233.51,232.83) .. (236.24,232.06) .. controls (238.25,231) and (239.72,231.51) .. (240.65,233.6) .. controls (241.63,235.68) and (243.14,236.17) .. (245.18,235.08) .. controls (247.21,233.97) and (248.76,234.45) .. (249.83,236.52) .. controls (250.94,238.58) and (252.53,239.04) .. (254.59,237.89) .. controls (256.64,236.72) and (258.26,237.15) .. (259.46,239.19) .. controls (260.71,241.22) and (262.37,241.63) .. (264.44,240.41) .. controls (266.49,239.18) and (268.19,239.56) .. (269.53,241.55) .. controls (270.92,243.54) and (272.65,243.9) .. (274.72,242.61) .. controls (276.77,241.29) and (278.09,241.53) .. (278.68,243.33) .. controls (280.19,245.28) and (281.99,245.57) .. (284.06,244.21) .. controls (286.11,242.82) and (287.93,243.08) .. (289.53,244.97) .. controls (291.18,246.86) and (292.57,247.02) .. (293.69,245.47) .. controls (295.73,244.01) and (297.61,244.2) .. (299.33,246.03) .. controls (301.11,247.84) and (302.54,247.96) .. (303.62,246.37) .. controls (305.64,244.82) and (307.57,244.93) .. (309.42,246.69) .. controls (311.33,248.44) and (312.8,248.49) .. (313.83,246.85) .. controls (315.83,245.22) and (317.82,245.25) .. (319.79,246.93) .. controls (320.8,248.59) and (322.3,248.58) .. (324.31,246.89) .. controls (326.28,245.17) and (327.81,245.13) .. (328.88,246.76) .. controls (331.01,248.33) and (332.55,248.26) .. (333.49,246.53) .. controls (335.44,244.74) and (337.52,244.59) .. (339.72,246.09) .. controls (340.91,247.66) and (342.49,247.51) .. (344.44,245.64) .. controls (345.31,243.87) and (346.89,243.69) .. (349.2,245.09) .. controls (351.56,246.46) and (353.16,246.25) .. (354,244.44) .. controls (355.89,242.47) and (357.5,242.21) .. (358.85,243.68) .. controls (361.32,244.94) and (362.95,244.65) .. (363.74,242.81) .. controls (365.59,240.75) and (367.23,240.42) .. (368.66,241.82) .. controls (371.23,242.97) and (372.89,242.6) .. (373.63,240.72) .. controls (375.44,238.57) and (377.11,238.17) .. (378.63,239.5) .. controls (380.17,240.83) and (381.85,240.38) .. (383.67,238.16) .. controls (384.34,236.24) and (386.03,235.75) .. (388.74,236.69) .. controls (390.37,237.94) and (392.07,237.41) .. (393.85,235.1) .. controls (394.46,233.15) and (395.6,232.77) .. (397.27,233.96) .. controls (400.12,234.73) and (401.85,234.13) .. (402.44,232.15) .. controls (403.01,230.16) and (404.74,229.51) .. (407.63,230.2) .. controls (409.4,231.29) and (410.57,230.83) .. (411.12,228.82) .. controls (412.8,226.33) and (414.55,225.6) .. (416.36,226.64) .. controls (418.2,227.66) and (419.96,226.88) .. (421.64,224.31) .. controls (422.12,222.26) and (423.3,221.71) .. (425.18,222.68) .. controls (428.27,223.05) and (430.05,222.19) .. (430.5,220.1) .. controls (430.94,218.02) and (432.13,217.42) .. (434.07,218.31) .. controls (437.24,218.54) and (439.03,217.59) .. (439.44,215.48) .. controls (439.84,213.37) and (441.04,212.71) .. (443.04,213.51) .. controls (445.06,214.28) and (446.86,213.25) .. (448.45,210.42) .. controls (448.81,208.27) and (450.02,207.56) .. (452.07,208.27) -- (453.89,207.17) -- (459.35,203.76) ;
\draw [shift={(459.35,203.76)}, rotate = 507.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (48,47) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 3-dimensional\ Space\ \mathcal{H_{3}}$};
% Text Node
\draw (314,47) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 6-dimensional\ Space\ \mathcal{C}_{3}$};
% Text Node
\draw (35.5,256) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( 1,0,0)$};
% Text Node
\draw (165,256) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( 1,1,0)$};
% Text Node
\draw (203,186) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( 0,1,0) =p_{3}$};
% Text Node
\draw (186,86) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( 0,1,1) =p_{4}$};
% Text Node
\draw (78,86) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( 0,0,1)$};
% Text Node
\draw (35.5,120) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( 1,0,1)$};
% Text Node
\draw (165,139) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( 1,1,1)$};
% Text Node
\draw (83,186) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( 0,0,0)$};
% Text Node
\draw (393,68) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \phi ( p_{4}) =\left(\frac{1}{2} ,\frac{1}{2} ,2,\frac{1}{2} ,\frac{1}{2} ,0\right)$};
% Text Node
\draw (440,226) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \phi ( p_{3}) =\left(\frac{1}{2} ,0,\frac{1}{2} ,\frac{1}{2} ,0,\frac{1}{2}\right)$};
% Text Node
\draw (287,163) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \phi ( x)$};


\end{tikzpicture}


==> Diagrama2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235

%Straight Lines [id:da1704496403899437] 
\draw    (309,101) -- (309,172.73) ;
\draw [shift={(309,174.73)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9717020186589854] 
\draw    (285.33,175.33) -- (212.75,102.75) ;
\draw [shift={(211.33,101.33)}, rotate = 405] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6378624092097206] 
\draw    (288.33,82.37) -- (252.33,81.63) -- (219.33,81.63) ;
\draw [shift={(217.33,81.63)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5857347133394144] 
\draw    (356,69) .. controls (357.67,70.67) and (357.67,72.33) .. (356,74) .. controls (354.33,75.67) and (354.33,77.33) .. (356,79) .. controls (357.67,80.67) and (357.67,82.33) .. (356,84) .. controls (354.33,85.67) and (354.33,87.33) .. (356,89) .. controls (357.67,90.67) and (357.67,92.33) .. (356,94) .. controls (354.33,95.67) and (354.33,97.33) .. (356,99) .. controls (357.67,100.67) and (357.67,102.33) .. (356,104) .. controls (354.33,105.67) and (354.33,107.33) .. (356,109) .. controls (357.67,110.67) and (357.67,112.33) .. (356,114) .. controls (354.33,115.67) and (354.33,117.33) .. (356,119) .. controls (357.67,120.67) and (357.67,122.33) .. (356,124) .. controls (354.33,125.67) and (354.33,127.33) .. (356,129) .. controls (357.67,130.67) and (357.67,132.33) .. (356,134) .. controls (354.33,135.67) and (354.33,137.33) .. (356,139) .. controls (357.67,140.67) and (357.67,142.33) .. (356,144) .. controls (354.33,145.67) and (354.33,147.33) .. (356,149) .. controls (357.67,150.67) and (357.67,152.33) .. (356,154) .. controls (354.33,155.67) and (354.33,157.33) .. (356,159) .. controls (357.67,160.67) and (357.67,162.33) .. (356,164) .. controls (354.33,165.67) and (354.33,167.33) .. (356,169) -- (356,170.73) -- (356,178.73) ;
\draw [shift={(356,180.73)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9460953703888759] 
\draw    (252,192.73) .. controls (249.64,192.74) and (248.46,191.56) .. (248.46,189.2) .. controls (248.47,186.84) and (247.29,185.66) .. (244.93,185.66) .. controls (242.57,185.67) and (241.39,184.49) .. (241.39,182.13) .. controls (241.4,179.77) and (240.22,178.59) .. (237.86,178.59) .. controls (235.5,178.6) and (234.32,177.42) .. (234.32,175.06) .. controls (234.33,172.7) and (233.15,171.52) .. (230.79,171.52) .. controls (228.43,171.52) and (227.25,170.34) .. (227.25,167.98) .. controls (227.25,165.63) and (226.07,164.45) .. (223.72,164.45) .. controls (221.36,164.45) and (220.18,163.27) .. (220.18,160.91) .. controls (220.18,158.55) and (219,157.37) .. (216.64,157.38) .. controls (214.28,157.38) and (213.1,156.2) .. (213.11,153.84) .. controls (213.11,151.48) and (211.93,150.3) .. (209.57,150.31) .. controls (207.21,150.31) and (206.03,149.13) .. (206.04,146.77) .. controls (206.04,144.41) and (204.86,143.23) .. (202.5,143.24) .. controls (200.14,143.24) and (198.96,142.06) .. (198.97,139.7) .. controls (198.97,137.34) and (197.79,136.16) .. (195.43,136.16) .. controls (193.08,136.16) and (191.9,134.98) .. (191.9,132.63) .. controls (191.9,130.27) and (190.72,129.09) .. (188.36,129.09) .. controls (186,129.1) and (184.82,127.92) .. (184.82,125.56) .. controls (184.83,123.2) and (183.65,122.02) .. (181.29,122.02) .. controls (178.93,122.03) and (177.75,120.85) .. (177.75,118.49) .. controls (177.76,116.13) and (176.58,114.95) .. (174.22,114.95) .. controls (171.86,114.96) and (170.68,113.78) .. (170.68,111.42) -- (168.07,108.8) -- (162.41,103.15) ;
\draw [shift={(161,101.73)}, rotate = 405] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da44839146530959617] 
\draw    (343,55.5) .. controls (341.33,57.17) and (339.67,57.17) .. (338,55.5) .. controls (336.33,53.83) and (334.67,53.83) .. (333,55.5) .. controls (331.33,57.17) and (329.67,57.17) .. (328,55.5) .. controls (326.33,53.83) and (324.67,53.83) .. (323,55.5) .. controls (321.33,57.17) and (319.67,57.17) .. (318,55.5) .. controls (316.33,53.83) and (314.67,53.83) .. (313,55.5) .. controls (311.33,57.17) and (309.67,57.17) .. (308,55.5) .. controls (306.33,53.83) and (304.67,53.83) .. (303,55.5) .. controls (301.33,57.17) and (299.67,57.17) .. (298,55.5) .. controls (296.33,53.83) and (294.67,53.83) .. (293,55.5) .. controls (291.33,57.17) and (289.67,57.17) .. (288,55.5) .. controls (286.33,53.83) and (284.67,53.83) .. (283,55.5) .. controls (281.33,57.17) and (279.67,57.17) .. (278,55.5) .. controls (276.33,53.83) and (274.67,53.83) .. (273,55.5) .. controls (271.33,57.17) and (269.67,57.17) .. (268,55.5) .. controls (266.33,53.83) and (264.67,53.83) .. (263,55.5) .. controls (261.33,57.17) and (259.67,57.17) .. (258,55.5) .. controls (256.33,53.83) and (254.67,53.83) .. (253,55.5) .. controls (251.33,57.17) and (249.67,57.17) .. (248,55.5) .. controls (246.33,53.83) and (244.67,53.83) .. (243,55.5) .. controls (241.33,57.17) and (239.67,57.17) .. (238,55.5) .. controls (236.33,53.83) and (234.67,53.83) .. (233,55.5) .. controls (231.33,57.17) and (229.67,57.17) .. (228,55.5) -- (224.1,55.5) -- (216.1,55.5) ;
\draw [shift={(214.1,55.5)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp5789910385681621] 
\draw   (377,43.33) -- (631.31,43.33) -- (631.31,193.33) -- (377,193.33) -- cycle ;

% Text Node
\draw (309,82) node    {$\mathcal{H}_{3}$};
% Text Node
\draw (309,188) node    {$\alpha (\mathcal{H}_{3})$};
% Text Node
\draw (198,82) node    {$\mathcal{C}_{n}$};
% Text Node
\draw (325,20) node    {$w =\phi ( x) =\left(\frac{x_{1} +2x_{1} x_{2} +x_{2}}{2} ,\frac{x_{1} +2x_{1} x_{3} +x_{3}}{2} ,\frac{x_{2} +2x_{2} x_{3} +x_{3}}{2} ,\frac{x_{1} -2x_{1} x_{2} +x_{2}}{2} ,\frac{x_{1} -2x_{1} x_{3} +x_{3}}{2} ,\frac{x_{2} -2x_{2} x_{3} +x_{3}}{2}\right)$};
% Text Node
\draw (183,46.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle w$};
% Text Node
\draw (353,46.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x$};
% Text Node
\draw (348,199) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \alpha ( x) =( x_{1} ,x_{1} x_{2} ,x_{1} x_{3} ,x_{2} ,x_{2} x_{3} \ ,x_{3}$)};
% Text Node
\draw (237,140) node    {$\beta $};
% Text Node
\draw (252,191.73) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle y$};
% Text Node
\draw (96,73) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \beta ( y) =E_{3} y\ $};
% Text Node
\draw (324,134) node    {$\alpha $};
% Text Node
\draw (263,67) node    {$\phi $};
% Text Node
\draw (93,164) node    {$\frac{1}{2}\begin{pmatrix}
y_{1} +2y_{2} +y_{4}\\
y_{1} +2y_{3} +y_{6}\\
y_{4} +2y_{5} +y_{6}\\
y_{1} -2y_{2} +y_{4}\\
y_{1} -2y_{3} +y_{6}\\
y_{4} -2y_{5} +y_{6}
\end{pmatrix} =\beta ( y)$};
% Text Node
\draw (396.59,50.07) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \beta ( \alpha ( x)) =\phi ( x) =\begin{pmatrix}
u_{12}\\
u_{13}\\
u_{23}\\
v_{12}\\
v_{13}\\
v_{23}
\end{pmatrix}$};


\end{tikzpicture}


==> Diagrama3.tex <==




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235

%Rounded Rect [id:dp018698291132583256] 
\draw   (45.5,24) .. controls (45.5,19.58) and (49.08,16) .. (53.5,16) -- (107.5,16) .. controls (111.92,16) and (115.5,19.58) .. (115.5,24) -- (115.5,48) .. controls (115.5,52.42) and (111.92,56) .. (107.5,56) -- (53.5,56) .. controls (49.08,56) and (45.5,52.42) .. (45.5,48) -- cycle ;
%Rounded Rect [id:dp5506141204818962] 
\draw   (45.5,81.33) .. controls (45.5,76.91) and (49.08,73.33) .. (53.5,73.33) -- (107.5,73.33) .. controls (111.92,73.33) and (115.5,76.91) .. (115.5,81.33) -- (115.5,105.33) .. controls (115.5,109.75) and (111.92,113.33) .. (107.5,113.33) -- (53.5,113.33) .. controls (49.08,113.33) and (45.5,109.75) .. (45.5,105.33) -- cycle ;
%Rounded Rect [id:dp6749517275760791] 
\draw   (45.5,138.66) .. controls (45.5,134.24) and (49.08,130.66) .. (53.5,130.66) -- (107.5,130.66) .. controls (111.92,130.66) and (115.5,134.24) .. (115.5,138.66) -- (115.5,162.66) .. controls (115.5,167.08) and (111.92,170.66) .. (107.5,170.66) -- (53.5,170.66) .. controls (49.08,170.66) and (45.5,167.08) .. (45.5,162.66) -- cycle ;
%Rounded Rect [id:dp9553028169433948] 
\draw   (45.5,193.5) .. controls (45.5,189.08) and (49.08,185.5) .. (53.5,185.5) -- (107.5,185.5) .. controls (111.92,185.5) and (115.5,189.08) .. (115.5,193.5) -- (115.5,217.5) .. controls (115.5,221.92) and (111.92,225.5) .. (107.5,225.5) -- (53.5,225.5) .. controls (49.08,225.5) and (45.5,221.92) .. (45.5,217.5) -- cycle ;
%Straight Lines [id:da2837901933671285] 
\draw    (117,36) -- (241,36) ;
\draw [shift={(243,36)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8375927934431535] 
\draw    (117,93.33) -- (241,93.33) ;
\draw [shift={(243,93.33)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2530381503317096] 
\draw    (117,150.66) -- (241,150.66) ;
\draw [shift={(243,150.66)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5291980378377257] 
\draw    (118,211) -- (242,211) ;
\draw [shift={(244,211)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5170622115938887] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (332,36) -- (391.83,36) -- (408.83,36) ;
\draw [shift={(410.83,36)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da02856601653621238] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (333,93.33) -- (392.83,93.33) -- (409.83,93.33) ;
\draw [shift={(411.83,93.33)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2568235632760629] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (334,150.66) -- (393.83,150.66) -- (410.83,150.66) ;
\draw [shift={(412.83,150.66)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da32835469923681004] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (332,205.5) -- (391.83,205.5) -- (408.83,205.5) ;
\draw [shift={(410.83,205.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6651427267169141] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (332,36) -- (410.21,92.16) ;
\draw [shift={(411.83,93.33)}, rotate = 215.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da057715967248503586] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (332,36) -- (411.68,149.03) ;
\draw [shift={(412.83,150.66)}, rotate = 234.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4138509329368659] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (333,93.33) -- (409.22,37.19) ;
\draw [shift={(410.83,36)}, rotate = 503.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7882038797761247] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (333,93.33) -- (409.69,203.86) ;
\draw [shift={(410.83,205.5)}, rotate = 235.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8982524096996063] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (334,150.66) -- (409.72,37.66) ;
\draw [shift={(410.83,36)}, rotate = 483.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da777803644085439] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (334,150.66) -- (409.21,204.34) ;
\draw [shift={(410.83,205.5)}, rotate = 215.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0519385965418957] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (332,205.5) -- (410.67,94.96) ;
\draw [shift={(411.83,93.33)}, rotate = 485.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6475917668967335] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (332,205.5) -- (411.18,151.78) ;
\draw [shift={(412.83,150.66)}, rotate = 505.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (80.5,36) node    {$\mathcal{C}^{( 1,2,3)}_{3}$};
% Text Node
\draw (80.5,93.33) node    {$\mathcal{C}^{( 1,2,4)}_{3}$};
% Text Node
\draw (80.5,150.66) node    {$\mathcal{C}^{( 1,3,4)}_{3}$};
% Text Node
\draw (80.5,205.5) node    {$\mathcal{C}^{( 2,3,4)}_{3}$};
% Text Node
\draw (251,25) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( x_{1} ,x_{2} ,x_{3}$)};
% Text Node
\draw (143.5,9) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Cw_{123}$};
% Text Node
\draw (250,82.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( x_{1} ,x_{2} ,x_{4}$)};
% Text Node
\draw (252,139.66) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( x_{1} ,x_{3} ,x_{4}$)};
% Text Node
\draw (251,194.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( x_{2} ,x_{3} ,x_{4}$)};
% Text Node
\draw (413,25) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{1} =r^{T} w_{123} =r^{T} w_{124} =r^{T} w_{134} \ $};
% Text Node
\draw (143.5,67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Cw_{124}$};
% Text Node
\draw (143.5,124) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Cw_{134}$};
% Text Node
\draw (143.5,188.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Cw_{234}$};
% Text Node
\draw (433,3) node [anchor=north west][inner sep=0.75pt]   [align=left] {Consistency Constraints};
% Text Node
\draw (414,82.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{2} =r^{T} w_{213} =r^{T} w_{214} =r^{T} w_{234} \ $};
% Text Node
\draw (414,139.66) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{3} =r^{T} w_{312} =r^{T} w_{314} =r^{T} w_{324} \ $};
% Text Node
\draw (414,194.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{4} =r^{T} w_{412} =r^{T} w_{413} =r^{T} w_{423} \ $};


\end{tikzpicture}


==> Diagrama4.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235

%Straight Lines [id:da6748187590195348] 
\draw    (309,122) -- (309,193.73) ;
\draw [shift={(309,195.73)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da45802308155622995] 
\draw    (285.33,196.33) -- (212.75,123.75) ;
\draw [shift={(211.33,122.33)}, rotate = 405] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5032409675786635] 
\draw    (288.33,108.37) -- (252.33,107.63) -- (219.33,107.63) ;
\draw [shift={(217.33,107.63)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2125703704079418] 
\draw    (356,90) .. controls (357.67,91.67) and (357.67,93.33) .. (356,95) .. controls (354.33,96.67) and (354.33,98.33) .. (356,100) .. controls (357.67,101.67) and (357.67,103.33) .. (356,105) .. controls (354.33,106.67) and (354.33,108.33) .. (356,110) .. controls (357.67,111.67) and (357.67,113.33) .. (356,115) .. controls (354.33,116.67) and (354.33,118.33) .. (356,120) .. controls (357.67,121.67) and (357.67,123.33) .. (356,125) .. controls (354.33,126.67) and (354.33,128.33) .. (356,130) .. controls (357.67,131.67) and (357.67,133.33) .. (356,135) .. controls (354.33,136.67) and (354.33,138.33) .. (356,140) .. controls (357.67,141.67) and (357.67,143.33) .. (356,145) .. controls (354.33,146.67) and (354.33,148.33) .. (356,150) .. controls (357.67,151.67) and (357.67,153.33) .. (356,155) .. controls (354.33,156.67) and (354.33,158.33) .. (356,160) .. controls (357.67,161.67) and (357.67,163.33) .. (356,165) .. controls (354.33,166.67) and (354.33,168.33) .. (356,170) .. controls (357.67,171.67) and (357.67,173.33) .. (356,175) .. controls (354.33,176.67) and (354.33,178.33) .. (356,180) .. controls (357.67,181.67) and (357.67,183.33) .. (356,185) .. controls (354.33,186.67) and (354.33,188.33) .. (356,190) -- (356,191.73) -- (356,199.73) ;
\draw [shift={(356,201.73)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5638893363090806] 
\draw    (252,213.73) .. controls (249.64,213.74) and (248.46,212.56) .. (248.46,210.2) .. controls (248.47,207.84) and (247.29,206.66) .. (244.93,206.66) .. controls (242.57,206.67) and (241.39,205.49) .. (241.39,203.13) .. controls (241.4,200.77) and (240.22,199.59) .. (237.86,199.59) .. controls (235.5,199.6) and (234.32,198.42) .. (234.32,196.06) .. controls (234.33,193.7) and (233.15,192.52) .. (230.79,192.52) .. controls (228.43,192.52) and (227.25,191.34) .. (227.25,188.98) .. controls (227.25,186.63) and (226.07,185.45) .. (223.72,185.45) .. controls (221.36,185.45) and (220.18,184.27) .. (220.18,181.91) .. controls (220.18,179.55) and (219,178.37) .. (216.64,178.38) .. controls (214.28,178.38) and (213.1,177.2) .. (213.11,174.84) .. controls (213.11,172.48) and (211.93,171.3) .. (209.57,171.31) .. controls (207.21,171.31) and (206.03,170.13) .. (206.04,167.77) .. controls (206.04,165.41) and (204.86,164.23) .. (202.5,164.24) .. controls (200.14,164.24) and (198.96,163.06) .. (198.97,160.7) .. controls (198.97,158.34) and (197.79,157.16) .. (195.43,157.16) .. controls (193.08,157.16) and (191.9,155.98) .. (191.9,153.63) .. controls (191.9,151.27) and (190.72,150.09) .. (188.36,150.09) .. controls (186,150.1) and (184.82,148.92) .. (184.82,146.56) .. controls (184.83,144.2) and (183.65,143.02) .. (181.29,143.02) .. controls (178.93,143.03) and (177.75,141.85) .. (177.75,139.49) .. controls (177.76,137.13) and (176.58,135.95) .. (174.22,135.95) .. controls (171.86,135.96) and (170.68,134.78) .. (170.68,132.42) -- (168.07,129.8) -- (162.41,124.15) ;
\draw [shift={(161,122.73)}, rotate = 405] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da09231573806132753] 
\draw    (345,76.5) .. controls (343.33,78.17) and (341.67,78.17) .. (340,76.5) .. controls (338.33,74.83) and (336.67,74.83) .. (335,76.5) .. controls (333.33,78.17) and (331.67,78.17) .. (330,76.5) .. controls (328.33,74.83) and (326.67,74.83) .. (325,76.5) .. controls (323.33,78.17) and (321.67,78.17) .. (320,76.5) .. controls (318.33,74.83) and (316.67,74.83) .. (315,76.5) .. controls (313.33,78.17) and (311.67,78.17) .. (310,76.5) .. controls (308.33,74.83) and (306.67,74.83) .. (305,76.5) .. controls (303.33,78.17) and (301.67,78.17) .. (300,76.5) .. controls (298.33,74.83) and (296.67,74.83) .. (295,76.5) .. controls (293.33,78.17) and (291.67,78.17) .. (290,76.5) .. controls (288.33,74.83) and (286.67,74.83) .. (285,76.5) .. controls (283.33,78.17) and (281.67,78.17) .. (280,76.5) .. controls (278.33,74.83) and (276.67,74.83) .. (275,76.5) .. controls (273.33,78.17) and (271.67,78.17) .. (270,76.5) .. controls (268.33,74.83) and (266.67,74.83) .. (265,76.5) .. controls (263.33,78.17) and (261.67,78.17) .. (260,76.5) .. controls (258.33,74.83) and (256.67,74.83) .. (255,76.5) .. controls (253.33,78.17) and (251.67,78.17) .. (250,76.5) .. controls (248.33,74.83) and (246.67,74.83) .. (245,76.5) .. controls (243.33,78.17) and (241.67,78.17) .. (240,76.5) .. controls (238.33,74.83) and (236.67,74.83) .. (235,76.5) .. controls (233.33,78.17) and (231.67,78.17) .. (230,76.5) -- (226.1,76.5) -- (218.1,76.5) ;
\draw [shift={(216.1,76.5)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp6721378106636858] 
\draw   (418,90.4) -- (539.2,90.4) -- (539.2,131) -- (418,131) -- cycle ;


% Text Node
\draw (309,108) node    {$\mathcal{H}_{n}$};
% Text Node
\draw (309,209) node    {$\alpha (\mathcal{H}_{n})$};
% Text Node
\draw (198,108) node    {$\mathcal{C}_{n}$};
% Text Node
\draw (276,30) node    {$ \begin{array}{l}
w_{ijk} =\phi _{ijk}( x)\\
=\left(\frac{x_{i} +2x_{i} x_{j} +x_{j})}{2} ,\frac{x_{i} +2x_{i} x_{k} +x_{k})}{2} ,\frac{x_{j} +2x_{j} x_{k} +x_{k})}{2} ,\frac{x_{i} -2x_{i} x_{j} +x_{j})}{2} ,\frac{x_{i} -2x_{i} x_{k} +x_{k})}{2} ,\frac{x_{j} -2x_{j} x_{k} +x_{k})}{2}\right)
\end{array}$};
% Text Node
\draw (183,67.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle w$};
% Text Node
\draw (353,67.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x$};
% Text Node
\draw (351,210) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \alpha ( x) =( x_{1} ,x_{1} x_{2} ,\dotsc ,x_{n-1} x_{n} ,x_{n}$)};
% Text Node
\draw (237,161) node    {$\beta $};
% Text Node
\draw (252,212.73) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle y$};
% Text Node
\draw (96,99) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \beta ( y) =E_{n} y\ $};
% Text Node
\draw (324,155) node    {$\alpha $};
% Text Node
\draw (263,91) node    {$\phi $};
% Text Node
\draw (426.6,101.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \beta ( \alpha ( x)) =\phi ( x)$};


\end{tikzpicture}


==> Diagrama5.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp8502907353706514] 
\draw   (11.55,36.67) .. controls (11.55,26.06) and (20.15,17.47) .. (30.75,17.47) -- (277.92,17.47) .. controls (288.52,17.47) and (297.12,26.06) .. (297.12,36.67) -- (297.12,94.27) .. controls (297.12,104.87) and (288.52,113.47) .. (277.92,113.47) -- (30.75,113.47) .. controls (20.15,113.47) and (11.55,104.87) .. (11.55,94.27) -- cycle ;

%Left Right Arrow [id:dp5649958876128934] 
\draw   (298,59.74) -- (315.5,39.74) -- (315.5,49.74) -- (350.5,49.74) -- (350.5,39.74) -- (368,59.74) -- (350.5,79.74) -- (350.5,69.74) -- (315.5,69.74) -- (315.5,79.74) -- cycle ;
%Rounded Rect [id:dp3234794024234102] 
\draw   (165,176.3) .. controls (165,160.13) and (178.11,147.01) .. (194.29,147.01) -- (428.44,147.01) .. controls (444.62,147.01) and (457.73,160.13) .. (457.73,176.3) -- (457.73,264.18) .. controls (457.73,280.35) and (444.62,293.47) .. (428.44,293.47) -- (194.29,293.47) .. controls (178.11,293.47) and (165,280.35) .. (165,264.18) -- cycle ;

%Rounded Rect [id:dp28329483268952504] 
\draw   (378,27.5) .. controls (378,15.64) and (387.62,6.01) .. (399.49,6.01) -- (543.24,6.01) .. controls (555.11,6.01) and (564.73,15.64) .. (564.73,27.5) -- (564.73,91.98) .. controls (564.73,103.85) and (555.11,113.47) .. (543.24,113.47) -- (399.49,113.47) .. controls (387.62,113.47) and (378,103.85) .. (378,91.98) -- cycle ;

%Left Right Arrow [id:dp9123050918399501] 
\draw   (110.58,120.18) -- (137.04,117.69) -- (130.17,124.95) -- (155.58,149.01) -- (162.46,141.75) -- (161.42,168.3) -- (134.96,170.8) -- (141.83,163.53) -- (116.42,139.47) -- (109.54,146.73) -- cycle ;
%Left Right Arrow [id:dp9683297464705133] 
\draw   (511.42,120.18) -- (484.96,117.69) -- (491.83,124.95) -- (466.42,149.01) -- (459.54,141.75) -- (460.58,168.3) -- (487.04,170.8) -- (480.17,163.53) -- (505.58,139.47) -- (512.46,146.73) -- cycle ;

% Text Node
\draw (18.83,34.47) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{tabular}
[c]{l}%
$\text{Problem }\left(  P_{n}\right)  \text{:}$\\
$\text{minimize }f\left(  x\right)  =x^{T} Qx+b^{T} x=c^{T}\alpha\left(  x\right)  $\\
$\text{subject to }x\in\mathcal{H}_{n}$%
\end{tabular}};
% Text Node
\draw (394.87,24.74) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{tabular}
[c]{l}%
$\text{Problem }\left(  P_{n}^{\prime}\right)  \text{:}$\\
$\text{minimize }\tilde{f}\left(  w\right)  =\tilde{c}^{T}w$\\
$\text{subject to }w\in\mathcal{C}_{n}$%
\end{tabular}};
% Text Node
\draw (201.37,164.74) node [anchor=north west][inner sep=0.75pt]   [align=left]
{\begin{tabular}
[c]{l}%
$\text{Problem }\left(  LP_{n}\right)  \text{:}$\\
$\text{minimize }\tilde{f}\left(  w\right)  =\tilde{c}^{T}w$\\
$\text{subject to }\left(
\begin{array}
[c]{cc}%
\tilde{A}_{11} & \tilde{A}_{12}%
\end{array}
\right)  \left(
\begin{array}
[c]{c}%
\lambda\\
w
\end{array}
\right)  =\tilde{b}$\\
and $w\geq0$, $\lambda\geq0$%
\end{tabular}};

\end{tikzpicture}


==> Figura1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20810,0.16630,0.52920}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.607cm,
height=6cm,
at={(0cm,0cm)},
scale only axis,
bar shift auto,
xmin=0,
xmax=120,
xlabel style={font=\color{white!15!black}},
xlabel={Dimension n},
ymin=0,
ymax=1500000000000,
ylabel style={font=\color{white!15!black}},
ylabel={Size of A},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot[ybar, bar width=0.8, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
3	101\\
4	1238\\
5	7010\\
6	26615\\
7	78911\\
8	197596\\
9	437508\\
10	882045\\
11	1651705\\
12	2913746\\
13	4892966\\
14	7883603\\
15	12262355\\
16	18502520\\
17	27189256\\
18	39035961\\
19	54901773\\
20	75810190\\
21	102968810\\
22	137790191\\
23	181913831\\
24	237229268\\
25	305900300\\
26	390390325\\
27	493488801\\
28	618338826\\
29	768465838\\
30	947807435\\
31	1160744315\\
32	1412132336\\
33	1707335696\\
34	2052261233\\
35	2453393845\\
36	2917833030\\
37	3453330546\\
38	4068329191\\
39	4772002703\\
40	5574296780\\
41	6485971220\\
42	7518643181\\
43	8684831561\\
44	9998002498\\
45	11472615990\\
46	13124173635\\
47	14969267491\\
48	17025630056\\
49	19312185368\\
50	21849101225\\
51	24657842525\\
52	27761225726\\
53	31183474426\\
54	34950276063\\
55	39088839735\\
56	43627955140\\
57	48598052636\\
58	54031264421\\
59	59961486833\\
60	66424443770\\
61	73457751230\\
62	81100982971\\
63	89395737291\\
64	98385704928\\
65	108116738080\\
66	118636920545\\
67	129996638981\\
68	142248655286\\
69	155448180098\\
70	169652947415\\
71	184923290335\\
72	201322217916\\
73	218915493156\\
74	237771712093\\
75	257962384025\\
76	279562012850\\
77	302648179526\\
78	327301625651\\
79	353606338163\\
80	381649635160\\
81	411522252840\\
82	443318433561\\
83	477136015021\\
84	513076520558\\
85	551245250570\\
86	591751375055\\
87	634708027271\\
88	680232398516\\
89	728445834028\\
90	779473930005\\
91	833446631745\\
92	890498332906\\
93	950767975886\\
94	1014399153323\\
95	1081540210715\\
96	1152344350160\\
97	1226969735216\\
98	1305579596881\\
99	1388342340693\\
100	1475431654950\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
120	0\\
};
\addplot [color=red, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
3	1000000000000\\
120	1000000000000\\
};
\end{axis}
\end{tikzpicture}%
